A Scalable Reconfigurable Intelligent Surface with 3 Bit Phase Resolution and High Bandwidth for 3.6 GHz 5G/6G Applications

Reconfigurable Intelligent Surfaces enable active control of wireless propagation channels, which is crucial for future 5G and 6G networks. This work presents a scalable RIS design operating at 3.6 GHz with both 1 bit and 3 bit phase resolution, supporting wideband applications. The unit cells employ low-cost printed circuit board technology with an innovative spring-contact feeding structure, enabling efficient assembly and reduced manufacturing complexity for large-area arrays. The design achieves broadband phase control, low power consumption, and high scalability, with experimental results demonstrating phase tunability across the n78 frequency band and competitive reflection performance compared to existing solutions. This RIS architecture provides a practical platform for experimental studies of smart radio environments, beam steering, and sensing applications in next-generation wireless networks.

==> measurementSetupFigure.tex <==
% VNA
\draw[draw=black, fill=gray!40, thick] (0,0) rectangle (3,2);
\node[thick, align=center, anchor=center] at (1.5,1.7) {\footnotesize VNA};
\draw[draw=black, fill=white] (0.2, 0.4) rectangle (2,1.5);
\draw[draw=black, fill=black] (0.6,0.2) circle (0.07);
\draw[draw=black, fill=black] (1.6,0.2) circle (0.07);
\draw[draw=black, fill=gray!80] (2.2,0.4) rectangle (2.75,1.25);
\draw[draw=black, fill=black] (2.3, 0.5) rectangle ++(0.05, 0.05);
\draw[draw=black, fill=black] (2.45, 0.5) rectangle ++(0.05, 0.05);
\draw[draw=black, fill=black] (2.6, 0.5) rectangle ++(0.05, 0.05);
\draw[draw=black, fill=black] (2.3, 0.65) rectangle ++(0.05, 0.05);
\draw[draw=black, fill=black] (2.45, 0.65) rectangle ++(0.05, 0.05);
\draw[draw=black, fill=black] (2.6, 0.65) rectangle ++(0.05, 0.05);
\draw[draw=black, fill=black] (2.3, 0.8) rectangle ++(0.05, 0.05);
\draw[draw=black, fill=black] (2.45, 0.8) rectangle ++(0.05, 0.05);
\draw[draw=black, fill=black] (2.6, 0.8) rectangle ++(0.05, 0.05);
\draw[draw=black, fill=black] (2.3, 0.95) rectangle ++(0.05, 0.05);
\draw[draw=black, fill=black] (2.45, 0.95) rectangle ++(0.05, 0.05);
\draw[draw=black, fill=black] (2.6, 0.95) rectangle ++(0.05, 0.05);
\draw[draw=black, fill=black] (2.3, 1.1) rectangle ++(0.05, 0.05);
\draw[draw=black, fill=black] (2.45, 1.1) rectangle ++(0.05, 0.05);
\draw[draw=black, fill=black] (2.6, 1.1) rectangle ++(0.05, 0.05);
\draw[draw=black] (1.1,0.95) circle (0.4);
\draw[draw=black] (1.3,0.95) circle (0.2);
\draw[draw=black] (1.5,0.95) arc (270:180:0.4);
\draw[draw=black] (1.1,0.55) arc (180:90:0.4);
\draw[draw=black] (0.7,0.95) -- (1.5,0.95);
\draw[draw=black] (1.5,0.95) arc (-90:-143:0.8);
\draw[draw=black] (1.5,0.95) arc (90:143:0.8);

% Absorber
\draw [draw=MidnightBlue!50, fill=MidnightBlue!50] (3.51cm,0.0cm) rectangle ++(4.0cm,0.25cm);
\foreach \i in {0,1,2,...,7}{
    \node[isosceles triangle, isosceles triangle stretches, rotate=90, draw=MidnightBlue!50, fill=MidnightBlue!50, minimum width=0.5cm, minimum height=0.75cm, anchor=left corner] (T)at (\i*0.5cm+3.5cm,0.25cm){};
}

% Horn antenna
\draw[draw=black, thick] (4.0,1.5) -- (4.5,1.5) -- (5.3,7.7) -- (5.3,8) -- (5.7,8) -- (5.7,7.7) -- (6.5,1.5) -- (7.0,1.5);
\draw[draw=black, thick] (5.3,7.8) -- (5.2,7.8) -- (5.2,7.9) -- (5.3,7.9);

% RIS
\draw[draw=Peach, thick] (4.8,1.5) -- (6.2,1.5);
\draw (5.5,1.8) node[color=Peach, align=center, anchor=center] {RIS};

% Lines
\draw[draw=black] (0.6,0.2) -- (0.6,-0.2) -- (3.3,-0.2) -- (3.3,7.85) -- (5.2,7.85);


==> schematic.tex <==
% Transmission lines

% TLines

% State 0
\draw[draw=black, fill=white] (0,2.8) circle (0.05);
\draw[draw=black] (0.05,2.8) -- (0.2,2.8);
\draw[draw=black, fill=white, thick] (0.2,2.7) rectangle (0.8,2.9);
\node[thick, align=left, anchor=west] at (1.75,2.8) {\scriptsize state 0};
\node[thick, align=center, anchor=center] at (0.9,3.1) {\scriptsize microstrip lines };
% State 1
\draw[draw=black, fill=white] (0,2.4) circle (0.05);
\draw[draw=black] (0.05,2.4) -- (0.2,2.4);
\draw[draw=black, fill=white, thick] (0.2,2.3) rectangle (1,2.5);
\node[thick, align=left, anchor=west] at (1.75,2.4) {\scriptsize state 1};
% State 2
\draw[draw=black, fill=white] (0,2) circle (0.05);
\draw[draw=black] (0.05,2) -- (0.2,2);
\draw[draw=black, fill=white, thick] (0.2,1.9) rectangle (1.2,2.1);
\node[thick, align=left, anchor=west] at (1.75,2) {\scriptsize state 2};
% State 3
\draw[draw=black, fill=white] (0,1.6) circle (0.05);
\draw[draw=black] (0.05,1.6) -- (0.2,1.6);
\draw[draw=black, fill=white, thick] (0.2,1.5) rectangle (1.4,1.7);
\node[thick, align=left, anchor=west] at (1.75,1.6) {\scriptsize state 3};
% State 4
\draw[draw=black, fill=white] (0,1.2) circle (0.05);
\draw[draw=black] (0.05,1.2) -- (0.2,1.2);
\draw[draw=black, fill=white, thick] (0.2,1.1) rectangle (0.8,1.3);
\draw[draw=black] (0.8,1.2) -- (1,1.2) -- (1,1);
\draw[draw=black, thick] (0.9,1) -- (1.1,1);
\node[thick, align=left, anchor=west] at (1.75,1.2) {\scriptsize state 4};
% State 5
\draw[draw=black, fill=white] (0,0.8) circle (0.05);
\draw[draw=black] (0.05,0.8) -- (0.2,0.8);
\draw[draw=black, fill=white, thick] (0.2,0.7) rectangle (1,0.9);
\draw[draw=black] (1,0.8) -- (1.2,0.8) -- (1.2,0.6);
\draw[draw=black, thick] (1.1,0.6) -- (1.3,0.6);
\node[thick, align=left, anchor=west] at (1.75,0.8) {\scriptsize state 5};
% State 6
\draw[draw=black, fill=white] (0,0.4) circle (0.05);
\draw[draw=black] (0.05,0.4) -- (0.2,0.4);
\draw[draw=black, fill=white, thick] (0.2,0.3) rectangle (1.2,0.5);
\draw[draw=black] (1.2,0.4) -- (1.4,0.4) -- (1.4,0.2);
\draw[draw=black, thick] (1.3,0.2) -- (1.5,0.2);
\node[thick, align=left, anchor=west] at (1.75,0.4) {\scriptsize state 6};
% State 7
\draw[draw=black, fill=white] (0,0) circle (0.05);
\draw[draw=black] (0.05,0) -- (0.2,0);
\draw[draw=black, fill=white, thick] (0.2,-0.1) rectangle (1.4,0.1);
\draw[draw=black] (1.4,0) -- (1.6,0) -- (1.6,-0.2);
\draw[draw=black, thick] (1.5,-0.2) -- (1.7,-0.2);
\node[thick, align=left, anchor=west] at (1.75,0) {\scriptsize state 7};

% Switch
\draw[draw=black, thick] (-0.965,1.435) -- (-0.035,2.765);
\draw[draw=black, fill=white] (-1,1.4) circle (0.05);
\draw[draw=black] (-1.05,1.4) -- (-1.25,1.4);
\draw[draw=black, fill=white] (-1.3,1.4) circle (0.05);

% Phi labels
\draw[-stealth] (-0.7,2.2) to [bend left=45] (-0.4,1.9);
\node[thick, align=center, anchor=center] at (-0.55,2.8) {$\Gamma_\mathrm{\varphi_\mathrm{0}}$};
\draw[-stealth] (-0.3,2.8) -- (-0.1,2.8);

\node[thick, align=center, anchor=center] at (-0.55,0.9) {$\vdots$};

\node[thick, align=center, anchor=center] at (-0.55,0) {$\Gamma_\mathrm{\varphi_\mathrm{7}}$};
\draw[-stealth] (-0.3,0) -- (-0.1,0);

% S-Parameter
\draw[draw=black] (-1.35,1.4) -- (-1.6,1.4);
\draw[draw=black, fill=white, thick] (-2.2,1.1) rectangle (-1.6,1.7);
\draw[draw=black] (-2.2,1.4) -- (-2.45,1.4);
\draw[draw=black, fill=white] (-2.5,1.4) circle (0.05);

\node[thick, align=center, anchor=center] at (-1.9,1.4) {[S]};
\node[thick, align=center, anchor=center] at (-1.9,0.9) {\scriptsize antenna};
\node[thick, align=center, anchor=center] at (-2.5,1.6) {\scriptsize 1};
\node[thick, align=center, anchor=center] at (-1.3,1.6) {\scriptsize 2};

% GammaRIS
\draw[-stealth] (-3.15,1.4) -- (-2.65,1.4);
\node[thick, align=center, anchor=center] at (-3.65,1.4) {$\Gamma_\mathrm{RIS_\mathrm{i}}$};

